Quadratic differentials as stability conditions: collapsing subsurfaces

We introduce a new class of triangulated categories, which are Verdier quotients of three-Calabi-Yau categories from (decorated) marked surfaces, and show that its spaces of stability conditions can be identified with moduli spaces of framed quadratic differentials on Riemann surfaces with arbitrary order zeros and arbitrary higher order poles. A main tool in our proof is a comparison of two exchange graphs, obtained by tilting hearts in the quotient categories and by flipping mixed angulations associated with the quadratic differentials.

==> doublecoverflip.tex <==
	

\begin{figure}[ht]\centering \makebox[\textwidth][c]{
\begin{tikzpicture}[scale=.4]
		\begin{scope}[shift={(0,0cm)}]
		%zeroes
		
		\coordinate (A) at (3,2);
		%\fill[black] (A) circle (3pt);
		
		\coordinate (B) at (5,5);
		%\filldraw ([xshift=-2pt,yshift=-2pt]B) rectangle ++(4pt,4pt);
		
		\coordinate (C) at (2.5,6);
		%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt] at (C) {};
		
		%rays
		
		%n
		\draw[->,>=stealth,thick] (3,2) -- (3,0);
		\node[below] at (3,0) {n};
		
		%h nach o
		\draw[thick] (0,2) -- (8,2);
		\node[left] at (0,2) {h};
		\node[right] at (8,1.8) {o};
		
		%j
		\draw[->,>=stealth, thick] (3.5,2.25) -- (8,2.25);
		\draw[thick] (3,2) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm];
		\node[right] at (8.1,2.5) {j};
		
		%k
		\draw[->,>=stealth,thick] (7,4) -- (8,4);
		\draw[thick] (5,5) arc [start angle=180, end angle=270, x radius=2cm, y radius =1cm];
		\node[right] at (8,4) {k};
		
		%g nach l
		\draw[thick] (0,5) -- (8,5);
		\node[left] at (0,5) {g};
		\node[right] at (8,4.8) {$\ell$};
		
		%q
		\draw[->,>=stealth,thick] (5.5,5.25) -- (8,5.25);
		\draw[thick] (5,5) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
		\node[right] at (8,5.4) {\small q};
		
		%f nach r
		\draw[->,>=stealth, thick] (0,6) -- (8,6);
		\node[left] at (0,6) {f};
		\node[right] at (8,6.1) {r};
		
		%e
		\draw[->,>=stealth, thick] (2.5,6) -- (2.5,8);
		\node[above] at (2.4,8) {e};
		
		%s
		\draw[thick] (2.75,6.5) -- (2.75,8);
		\draw[thick] (C) arc [start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] ;
		\node[above] at (2.85,8) {s};
		
		%halfplanes
		
		%H_1
		
		\draw[Emerald, thick] (0,6.4) -- (1,6.4);
		\draw[Emerald, thick] (1,6.4) arc [start angle=270, end angle=360, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (2.1,7.5) -- (2.1,8);
		
		
		\draw[Emerald, thick] (0,6.8) -- (1,6.8);
		\draw[Emerald, thick] (1,6.8) arc [start angle=270, end angle=360, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (1.7,7.5) -- (1.7,8);
		
		\node[above] at (0.75,6.8) {\large $H_1$};
		
		%H_2
		
		\draw[Emerald, thick] (4.25,6.4) -- (8,6.4);
		\draw[Emerald, thick] (3.15,7.5) arc [start angle=180, end angle=270, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (3.15,7.5) -- (3.15,8);
		
		\draw[Emerald, thick] (4.25,6.8) -- (8,6.8);
		\draw[Emerald, thick] (3.55,7.5) arc [start angle=180, end angle=270, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (3.55,7.5) -- (3.55,8);
		
		\node[above] at (5,6.8) {\large $H_2$};
		
		%H_3
		\draw[Emerald, thick] (6.25,4.3) -- (8,4.3);
		\draw[Emerald, thick] (6.25,4.5) -- (8,4.5);
		\draw[Emerald, thick] (6.25,4.7) -- (8,4.7);
		
		\draw[Emerald, thick] (6.25,4.7) arc [start angle=90, end angle=270, x radius=0.2cm, y radius =0.2cm];
		
		\node[right] at (6,4.5) {\large $H_3$};
		
		%H_4
		
		\draw[Emerald, thick] (4.5,1.6) -- (8,1.6);
		\draw[Emerald, thick] (4.5,1.6) arc [start angle=90, end angle=180, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (3.4,0) -- (3.4,0.5);
		
		\draw[Emerald, thick] (4.5,1.2) -- (8,1.2);
		\draw[Emerald, thick] (4.5,1.2) arc [start angle=90, end angle=180, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (3.8,0) -- (3.8,0.5);
		
		\node[above] at (5,-0.5) {\large $H_4$};
		
		%H_5
		
		\draw[Emerald, thick] (0,1.6) -- (1.5,1.6);
		\draw[Emerald, thick] (1.5,1.6) arc [start angle=90, end angle=0, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (2.6,0) -- (2.6,0.5);
		
		\draw[Emerald, thick] (0,1.2) -- (1.5,1.2);
		\draw[Emerald, thick] (1.5,1.2) arc [start angle=90, end angle=0, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (2.2,0) -- (2.2,0.5);
		
		\node[above] at (0.75,-0.5) {\large $H_5$};
		
		%saddles
		\draw[red] (A) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (B);
		
		\node[right, red] at (4,3.5) {\small $\hat{\eta}_1$}; 
		
		\draw[red] (B) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (C);
		
		\node[left, red] at (3.75,5.4) {\small $\hat{\eta}_2$}; 
		
		%slits
		
		%es
		\path[fill=black,opacity=0.2]
		(C) arc[start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] -- (2.5,6.5);
		\fill[black,opacity=0.2] (2.5,6.5) rectangle (2.75,8);
		
		
		%ql
		\path[fill=black,opacity=0.2]
		(B) arc[start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (5.5,5);
		\fill[black,opacity=0.2] (5.5,5) rectangle (8,5.25);
		
		%jo
		\path[fill=black,opacity=0.2]
		(A) arc[start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (3.5,2);
		\fill[black,opacity=0.2] (3.5,2) rectangle (8,2.25);
		
		%zeroes
		\draw[red, thick,fill=white](A)circle(0.22);
		\draw[red, thick,fill=white](B)circle(0.22);
		\draw[red, thick,fill=white](C)circle(0.22);
		
		\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
		\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
		\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$}; 
	\end{scope}
	\begin{scope}[shift={(22cm,8cm)}]
		\begin{scope}[rotate =180]
			%zeroes coordinates
			
			\coordinate (A) at (3,2);
			%\fill[black] (A) circle (3pt);
			
			\coordinate (B) at (5,5);
			%\filldraw ([xshift=-2pt,yshift=-2pt]B) rectangle ++(4pt,4pt);
			
			\coordinate (C) at (2.5,6);
			%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt] at (C) {};
			
			%rays
			
			%i
			\draw[thick] (3,2) -- (3,0);
			\node[above] at (3,0) { i};
			
			%v nach j
			\draw[<-,>=stealth, thick] (0,2) -- (8,2);
			\node[right] at (0,2) { v};
			\node[left] at (8.1,1.8) { j};
			
			%o
			\draw[thick] (3.5,2.25) -- (8,2.25);
			\draw[thick] (3,2) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm];
			\node[left] at (8,2.5) { o};
			
			%p
			\draw[thick] (7,4) -- (8,4);
			\draw[thick] (5,5) arc [start angle=180, end angle=270, x radius=2cm, y radius =1cm];
			\node[left] at (8,4) {\small p};
			
			%q nach u
			\draw[<->,>=stealth, thick] (0,5) -- (8,5);
			\node[right] at (0,5) { u};
			\node[left] at (8,4.8) {\small q};
			
			%l
			\draw[thick] (5.5,5.25) -- (8,5.25);
			\draw[thick] (5,5) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
			\node[left] at (8,5.4) { $\ell$};
			
			%m nach l
			\draw[<-,>=stealth, thick] (0,6) -- (8,6);
			\node[right] at (0,6) { t};
			\node[left] at (7.9,6.1) {m};
			
			%s
			\draw (2.5,6) -- (2.5,8);
			\node[below] at (2.4,8) { s};
			
			%e
			\draw[->,>=stealth, thick] (2.75,6.5) -- (2.75,8);
			\draw[thick] (C) arc [start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] ;
			\node[below] at (2.85,8) { e};
			
			%halfplanes
			
			%H_1
			
			\draw[Emerald, thick] (0,6.4) -- (1,6.4);
			\draw[Emerald, thick] (1,6.4) arc [start angle=270, end angle=360, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (1.7,7.5) -- (1.7,8);
			
			
			\draw[Emerald, thick] (0,6.8) -- (1,6.8);
			\draw[Emerald, thick] (1,6.8) arc [start angle=270, end angle=360, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (2.1,7.5) -- (2.1,8);
			
			\node[below] at (0.5,7) {\large $H'_1$};
			
			%H_2
			
			\draw[Emerald, thick] (4.25,6.4) -- (8,6.4);
			\draw[Emerald, thick] (3.15,7.5) arc [start angle=180, end angle=270, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (3.15,7.5) -- (3.15,8);
			
			\draw[Emerald, thick] (4.25,6.8) -- (8,6.8);
			\draw[Emerald, thick] (3.55,7.5) arc [start angle=180, end angle=270, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (3.55,7.5) -- (3.55,8);
			
			\node[below] at (5,7) {\large $H'_2$};
			
			%H_3
			\draw[Emerald, thick] (6.5,4.3) -- (8,4.3);
			\draw[Emerald, thick] (6.5,4.5) -- (8,4.5);
			\draw[Emerald, thick] (6.5,4.7) -- (8,4.7);
			
			\draw[Emerald, thick] (6.5,4.7) arc [start angle=90, end angle=270, x radius=0.2cm, y radius =0.2cm];
			
			\node[left] at (6.4,4.5) { $H'_3$};
			
			%H_4
			
			\draw[Emerald, thick] (4.5,1.6) -- (8,1.6);
			\draw[Emerald, thick] (4.5,1.6) arc [start angle=90, end angle=180, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (3.4,0) -- (3.4,0.5);
			
			\draw[Emerald, thick] (4.5,1.2) -- (8,1.2);
			\draw[Emerald, thick] (4.5,1.2) arc [start angle=90, end angle=180, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (3.8,0) -- (3.8,0.5);
			
			\node[below] at (5,-0.3) {\large $H'_4$};
			
			%H_5
			
			\draw[Emerald, thick] (0,1.6) -- (1.5,1.6);
			\draw[Emerald, thick] (1.5,1.6) arc [start angle=90, end angle=0, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (2.6,0) -- (2.6,0.5);
			
			\draw[Emerald, thick] (0,1.2) -- (1.5,1.2);
			\draw[Emerald, thick] (1.5,1.2) arc [start angle=90, end angle=0, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (2.2,0) -- (2.2,0.5);
			
			\node[below] at (0.5,-0.3) {\large $H'_5$};
			
			%saddles
			\draw[red] (A) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (B);
			
			\node[left, red] at (4,3.5) {\small $\hat{\eta}_1$}; 
			
			\draw[red] (B) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (C);
			
			\node[right, red] at (3.5,5.4) {\small $\hat{\eta}_2$};
			
			
			%slits
			
			%es
			\path[fill=black,opacity=0.2]
			(C) arc[start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] -- (2.5,6.5);
			\fill[black,opacity=0.2] (2.5,6.5) rectangle (2.75,8);
			
			
			%ql
			\path[fill=black,opacity=0.2]
			(B) arc[start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (5.5,5);
			\fill[black,opacity=0.2] (5.5,5) rectangle (8,5.25);
			
			%jo
			\path[fill=black,opacity=0.2]
			(A) arc[start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (3.5,2);
			\fill[black,opacity=0.2] (3.5,2) rectangle (8,2.25);
			
			%zeroes
			\draw[red, thick,fill=white](A)circle(0.22);
			\draw[red, thick,fill=white](B)circle(0.22);
			\draw[red, thick,fill=white](C)circle(0.22);
			\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
			\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
			\node at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$}; 
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0cm,-8.5cm)}]
		%zeroes coordinates
		
		\coordinate (A) at (3,2);
		%\fill[black] (A) circle (3pt);
		
		\coordinate (B) at (5,5);
		%\filldraw ([xshift=-2pt,yshift=-2pt]B) rectangle ++(4pt,4pt);
		
		\coordinate (C) at (2.5,6);
		%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt, opacity=0.2] at (C) {};
		
		\coordinate (D) at (2.5,4);
		%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt] at (D) {};
		
		%rays
		
		
		%h nach j
		\draw[->,>=stealth,thick] (0,2) -- (8,2);
		\node[left] at (0,2) { h};
		\node[right] at (8,2) { j};
		
		
		%g nach k
		\draw[thick] (0,5) -- (8,5);
		\node[left] at (0,5) { g};
		\node[right] at (8,4.85) { k};
		
		%q
		\draw[->,>=stealth,thick] (5.5,5.25) -- (8,5.25);
		\draw[thick] (5,5) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
		\node[right] at (8,5.3) {\small q};
		
		%f nach r (before)
		\draw[->,>=stealth, thick,opacity=0.2] (0,6) -- (8,6);
		\node[left,opacity=0.2] at (-0.1,5.9) { f};
		\node[right,opacity=0.2] at (8,6) { r};
		
		%f nach r (after)
		\draw[->,>=stealth, thick] (0,4) -- (8,4);
		\node[left] at (-0.1,3.8) { f};
		\node[right] at (8,4) { r};
		
		%s (before)
		\draw[thick, opacity=0.2] (C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
		\draw[thick, opacity=0.2] (0,6.25) -- (2,6.25);
		\node[left, opacity=0.2] at (0,6.5) { s};
		
		%s (after)
		\draw[thick] (D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
		\draw[thick] (0,4.25) -- (2,4.25);
		\node[left] at (0,4.35) { s};
		
		%saddles
		\draw[red, opacity=0.2] (A) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (B);
		
		\node[right, red, opacity=0.2] at (4,3.5) {\small $\hat{\eta}_1$}; 
		
		\draw[red, opacity=0.2] (B) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (C);
		
		\node[left, red, opacity=0.2] at (3.75,5.4) {\small $\hat{\eta}_2$};
		
		\draw[red] (A) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (D);
		
		\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
		
		\draw[red] (D) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (B);
		
		\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
		
		%slits
		
		%qk
		\path[fill=black,opacity=0.2]
		(B) arc[start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (5.5,5);
		\fill[black,opacity=0.2] (5.5,5) rectangle (8,5.25);
		
		%sf (before)
		\path[fill=black,opacity=0.1]
		(C) arc[start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (2,6);
		\fill[black,opacity=0.1] (0,6.25) rectangle (2,6);
		
		%sf (after)
		\path[fill=black,opacity=0.2]
		(D) arc[start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (2,4);
		\fill[black,opacity=0.2] (0,4.25) rectangle (2,4);
		
		%brackets
		
		\draw[decoration={brace,mirror,raise=5pt},decorate, opacity=0.2]
		(8.5,6) -- node[right=6pt] {\large $H_2$} (8.5,7);
		
		\draw[decoration={brace,raise=5pt},decorate]
		(-0.5,5) -- node[left=6pt] {\large $\widetilde{H_2}$} (-0.5,7);
		
		%rotation
		
		\draw [->] (2.4,5.7) to [out=240,in=120] (2.4,4.3);
		
		%zeroes 
		
		\draw[red, thick,fill=white](A)circle(0.22);
		\draw[red, thick,fill=white](B)circle(0.22);
		\draw[red, thick,fill=white, opacity=0.2](C)circle(0.22);
		\draw[red, thick,fill=white](D)circle(0.22);
		\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
		\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
		\node[opacity = 0.2] at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
		\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $C$}; 
	\end{scope}
	\begin{scope}[shift={(22cm,0cm)}]
		\begin{scope}[rotate = 180]
			%zeroes coordinates
			
			\coordinate (A) at (3,2);
			%\fill[black] (A) circle (3pt);
			
			\coordinate (B) at (5,5);
			%\filldraw ([xshift=-2pt,yshift=-2pt]B) rectangle ++(4pt,4pt);
			
			\coordinate (C) at (2.5,6);
			%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt, opacity=0.2] at (C) {};
			
			\coordinate (D) at (2.5,4);
			%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt] at (D) {};
			
			%rays
			
			
			%o nach v
			\draw[<-,>=stealth,thick] (0,2) -- (8,2);
			\node[right] at (0,2) { v};
			\node[left] at (8,2) { o};
			
			
			%p nach u
			\draw[<-,>=stealth,thick] (0,5) -- (8,5);
			\node[right] at (0,5) { u};
			\node[left] at (8,4.75) {\small p};
			
			%l
			\draw[thick] (5.5,5.25) -- (8,5.25);
			\draw[thick] (5,5) arc [start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
			\node[left] at (8.1,5.3) { $\ell$};
			
			%m nach t(before)
			\draw[<-,>=stealth, thick,opacity=0.2] (0,6) -- (8,6);
			\node[right,opacity=0.2] at (0,5.8) { t};
			\node[left,opacity=0.2] at (7.9,6) { m};
			
			%m nach t (after)
			\draw[<-,>=stealth, thick] (0,4) -- (8,4);
			\node[right] at (0,3.8) { t};
			\node[left] at (7.9,4) { m};
			
			%e (before)
			\draw[thick, opacity=0.2] (C) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
			\draw[<-,>=stealth, thick, opacity=0.2] (0,6.25) -- (2,6.25);
			\node[right, opacity=0.2] at (0,6.4) { e};
			
			%e (after)
			\draw[thick] (D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
			\draw[<-,>=stealth, thick] (0,4.25) -- (2,4.25);
			\node[right] at (0,4.4) { e};
			
			\draw[red, opacity=0.2] (A) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (B);
			
			\node[left, red, opacity=0.2] at (4,3.5) {\small $\hat{\eta}_1$}; 
			
			\draw[red, opacity=0.2] (B) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (C);
			
			\node[right, red, opacity=0.2] at (3.5,5.4) {\small $\hat{\eta}_2$};
			
			\draw[red] (A) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (D);
			
			\node[right, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
			
			\draw[red] (D) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (B);
			
			\node[right, red] at (6,4.45) {\small $-\hat{\eta}_2$};
			
			%slits
			
			%qk
			\path[fill=black,opacity=0.2]
			(B) arc[start angle=180, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (5.5,5);
			\fill[black,opacity=0.2] (5.5,5) rectangle (8,5.25);
			
			%sf (before)
			\path[fill=black,opacity=0.1]
			(C) arc[start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (2,6);
			\fill[black,opacity=0.1] (0,6.25) rectangle (2,6);
			
			%sf (after)
			\path[fill=black,opacity=0.2]
			(D) arc[start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (2,4);
			\fill[black,opacity=0.2] (0,4.25) rectangle (2,4);
			
			%brackets
			
			\draw[decoration={brace,raise=5pt},decorate, opacity=0.2]
			(-0.5,6.25) -- node[right=6pt] {\large $H'_2$} (-0.5,7);
			
			\draw[decoration={brace,mirror,raise=5pt},decorate]
			(8.7,5.25) -- node[left=6pt] {\large $\widetilde{H'_2}$} (8.7,7);
			
			%rotation
			
			\draw [->] (2.4,5.7) to [out=240,in=120] (2.4,4.3);
			
			%zeroes
			%zeroes 
			
			\draw[red, thick,fill=white](A)circle(0.22);
			\draw[red, thick,fill=white](B)circle(0.22);
			\draw[red, thick,fill=white, opacity=0.2](C)circle(0.22);
			\draw[red, thick,fill=white](D)circle(0.22);
			\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
			\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
			\node[opacity = 0.2] at (C) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
			\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $C$}; 
		\end{scope}
	\end{scope}
	\begin{scope}[shift={(0cm,-16.5cm)}]
		%zeroes coordinates
		
		\coordinate (A) at (3,2);
		%\fill[black] (A) circle (3pt);
		
		\coordinate (B) at (5,5);
		%\filldraw ([xshift=-2pt,yshift=-2pt]B) rectangle ++(4pt,4pt);
		
		\coordinate (D) at (2.5,4);
		%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt] at (D) {};
		
		%rays
		
		%n
		\draw[->,>=stealth,thick] (3,2) -- (3,0);
		\node[below] at (3,0) {n};
		
		%h nach j
		\draw[->,>=stealth,thick] (0,2) -- (8,2);
		\node[left] at (0,2) { h};
		\node[right] at (8.1,2.2) { j};
		
		
		%g nach k
		\draw[thick,->,>=stealth] (0,5) -- (8,5);
		\node[left] at (0,5) { g};
		\node[right] at (8,5) { k};
		
		%q
		\draw[->,>=stealth, thick] (5,5) -- (5,8);
		\node[above] at (4.9,8) {\small q};
		
		%l
		\draw[thick] (5.25,5.5) -- (5.25,8);
		\draw[thick] (B) arc [start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] ;
		\node[above] at (5.35,8) { $\ell$};
		
		
		%e nach r
		\draw[<->,>=stealth, thick] (0,4) -- (8,4);
		\node[left] at (0,3.9) { e};
		\node[right] at (8,4.1) { r};
		
		%s
		\draw[thick] (D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
		\draw[thick] (0,4.25) -- (2,4.25);
		\node[left] at (0,4.35) { s};
		
		%f
		\draw[thick] (0,3.25) -- (1.5,3.25);
		\draw[thick] (D) arc [start angle=360, end angle=270, x radius=1cm, y radius =0.75cm];
		\node[left] at (-0.1,3.25) { f};
		
		%o
		\draw[thick] (A) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] ;
		\draw[thick] (3.5,1.75) -- (8,1.75);
		\node[right] at (8,1.6) { o};
		
		%saddles
		
		\draw[red] (A) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (D);
		
		\node[left, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
		
		\draw[red] (D) -- node[
		sloped,
		pos=0.5,
		allow upside down]{\arrowIn} (B);
		
		\node[left, red] at (6,4.4) {\small $-\hat{\eta}_2$};
		
		%slits
		
		%ql
		\path[fill=black,opacity=0.2]
		(B) arc[start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] -- (5,5.5);
		\fill[black,opacity=0.2] (5,5.5) rectangle (5.25,8);
		
		%se
		\path[fill=black,opacity=0.2]
		(D) arc[start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (2,4);
		\fill[black,opacity=0.2] (0,4.25) rectangle (2,4);
		
		%jo
		\path[fill=black,opacity=0.2]
		(A) arc[start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] -- (3.5,2);
		\fill[black,opacity=0.2] (3.5,2) rectangle (8,1.75);
		
		%halfplanes
		
		%H_1
		\draw[Emerald, thick] (0,3.8) -- (1.75,3.8);
		\draw[Emerald, thick] (0,3.65) -- (1.75,3.65);
		\draw[Emerald, thick] (0,3.5) -- (1.75,3.5);
		
		\draw[Emerald, thick] (1.75,3.8) arc [start angle=90, end angle=-90, x radius=0.15cm, y radius =0.15cm];
		
		\node[right] at (0.3,3.6) {\small $H_1$};
		
		%H_2
		\node[above] at (2.5,6.5) {\large $\widetilde{H_2}$};
		
		\draw[Emerald, thick] (0,5.4) -- (3.5,5.4);
		\draw[Emerald, thick] (3.5,5.4) arc [start angle=270, end angle=360, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (4.6,6.5) -- (4.6,8);
		
		
		\draw[Emerald, thick] (0,5.8) -- (3.5,5.8);
		\draw[Emerald, thick] (3.5,5.8) arc [start angle=270, end angle=360, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (4.2,6.5) -- (4.2,8);
		
		
		%H_3
		
		\draw[Emerald, thick] (6.75,5.4) -- (8,5.4);
		\draw[Emerald, thick] (5.65,6.5) arc [start angle=180, end angle=270, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (5.65,6.5) -- (5.65,8);
		
		\draw[Emerald, thick] (6.75,5.8) -- (8,5.8);
		\draw[Emerald, thick] (6.05,6.5) arc [start angle=180, end angle=270, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (6.05,6.5) -- (6.05,8);
		
		\node[above] at (7.2,6.5) {\large $H_3$};
		
		%H_4
		
		\draw[Emerald, thick] (4.5,1.35) -- (8,1.35);
		\draw[Emerald, thick] (4.5,1.35) arc [start angle=90, end angle=180, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (3.4,0) -- (3.4,0.25);
		
		\draw[Emerald, thick] (4.5,0.95) -- (8,0.95);
		\draw[Emerald, thick] (4.5,0.95) arc [start angle=90, end angle=180, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (3.8,0) -- (3.8,0.25);
		
		\node[above] at (5,-0.5) {\large $H_4$};
		
		%H_5
		
		\draw[Emerald, thick] (0,1.6) -- (1.5,1.6);
		\draw[Emerald, thick] (1.5,1.6) arc [start angle=90, end angle=0, x radius=1.1cm, y radius =1.1cm];
		\draw[Emerald, thick] (2.6,0) -- (2.6,0.5);
		
		\draw[Emerald, thick] (0,1.2) -- (1.5,1.2);
		\draw[Emerald, thick] (1.5,1.2) arc [start angle=90, end angle=0, x radius=0.7cm, y radius =0.7cm];
		\draw[Emerald, thick] (2.2,0) -- (2.2,0.5);
		
		\node[above] at (1,-0.5) {\large $H_5$};
		
		%zeroes
		\draw[red, thick,fill=white](A)circle(0.22);
		\draw[red, thick,fill=white](B)circle(0.22);
		\draw[red, thick,fill=white](D)circle(0.22);
		
		\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
		\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
		\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $C$};
		
	\end{scope}
	\begin{scope}[shift={(22cm,-8.5cm)}]
		\begin{scope}[rotate = 180]
			%zeroes coordinates
			
			\coordinate (A) at (3,2);
			%\fill[black] (A) circle (3pt);
			
			\coordinate (B) at (5,5);
			%\filldraw ([xshift=-2pt,yshift=-2pt]B) rectangle ++(4pt,4pt);
			
			\coordinate (D) at (2.5,4);
			%\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.5pt] at (D) {};
			
			%rays
			
			%i
			\draw[thick] (3,2) -- (3,0);
			\node[above] at (3,0) { i};
			
			%o nach v
			\draw[<-,>=stealth,thick] (0,2) -- (8,2);
			\node[right] at (0,2) { v};
			\node[left] at (8,2.1) { o};
			
			%p nach u
			\draw[thick,<-,>=stealth] (0,5) -- (8,5);
			\node[right] at (0,5) { u};
			\node[left] at (8,5) {\small p};
			
			%l
			\draw[thick] (5,5) -- (5,8);
			\node[below] at (4.9,7.9) { $\ell$};
			
			%q
			\draw[->,>=stealth, thick] (5.25,5.5) -- (5.25,8);
			\draw[thick] (B) arc [start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] ;
			\node[below] at (5.35,8) {\small q};
			
			
			%m nach s
			\draw[thick] (0,4) -- (8,4);
			\node[right] at (0,3.9) { s};
			\node[left] at (7.9,4) { m};
			
			%e
			\draw[thick] (D) arc [start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] ;
			\draw[<-,>=stealth,thick] (0,4.25) -- (2,4.25);
			\node[right] at (0,4.4) { e};
			
			%t
			\draw[<-,>=stealth,thick] (0,3.25) -- (1.5,3.25);
			\draw[thick] (D) arc [start angle=360, end angle=270, x radius=1cm, y radius =0.75cm];
			\node[right] at (0,3.15) { t};
			
			%j
			\draw[thick] (A) arc [start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] ;
			\draw[->,>=stealth,thick] (3.5,1.75) -- (8,1.75);
			\node[left] at (8.1,1.5) { j};
			
			%saddles
			
			\draw[red] (A) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (D);
			
			\node[right, red] at (2.9,2.75) {\small $\hat{\eta}_{12}$};
			
			\draw[red] (D) -- node[
			sloped,
			pos=0.5,
			allow upside down]{\arrowIn} (B);
			
			\node[right, red] at (6,4.45) {\small $-\hat{\eta}_2$};
			
			%slits
			
			%ql
			\path[fill=black,opacity=0.2]
			(B) arc[start angle=270, end angle=360, x radius=0.25cm, y radius =0.5cm] -- (5,5.5);
			\fill[black,opacity=0.2] (5,5.5) rectangle (5.25,8);
			
			%se
			\path[fill=black,opacity=0.2]
			(D) arc[start angle=0, end angle=90, x radius=0.5cm, y radius =0.25cm] -- (2,4);
			\fill[black,opacity=0.2] (0,4.25) rectangle (2,4);
			
			%jo
			\path[fill=black,opacity=0.2]
			(A) arc[start angle=180, end angle=270, x radius=0.5cm, y radius =0.25cm] -- (3.5,2);
			\fill[black,opacity=0.2] (3.5,2) rectangle (8,1.75);
			
			%halfplanes
			
			%H_1
			\draw[Emerald, thick] (0,3.8) -- (1.75,3.8);
			\draw[Emerald, thick] (0,3.65) -- (1.75,3.65);
			\draw[Emerald, thick] (0,3.5) -- (1.75,3.5);
			
			\draw[Emerald, thick] (1.75,3.8) arc [start angle=90, end angle=-90, x radius=0.15cm, y radius =0.15cm];
			
			\node[left] at (0.4,3.6) {\small $H'_1$};
			
			%H_2
			
			\draw[Emerald, thick] (0,5.4) -- (3.5,5.4);
			\draw[Emerald, thick] (3.5,5.4) arc [start angle=270, end angle=360, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (4.6,6.5) -- (4.6,8);
			
			
			\draw[Emerald, thick] (0,5.8) -- (3.5,5.8);
			\draw[Emerald, thick] (3.5,5.8) arc [start angle=270, end angle=360, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (4.2,6.5) -- (4.2,8);
			
			\node[below] at (3,6.5) {\large $\widetilde{H}'_2$};
			
			%H_3
			
			\draw[Emerald, thick] (6.75,5.4) -- (8,5.4);
			\draw[Emerald, thick] (5.65,6.5) arc [start angle=180, end angle=270, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (5.65,6.5) -- (5.65,8);
			
			\draw[Emerald, thick] (6.75,5.8) -- (8,5.8);
			\draw[Emerald, thick] (6.05,6.5) arc [start angle=180, end angle=270, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (6.05,6.5) -- (6.05,8);
			
			\node[below] at (7,6.5) {\large $H'_3$};
			
			%H_4
			
			\draw[Emerald, thick] (4.5,1.35) -- (8,1.35);
			\draw[Emerald, thick] (4.5,1.35) arc [start angle=90, end angle=180, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (3.4,0) -- (3.4,0.25);
			
			\draw[Emerald, thick] (4.5,0.95) -- (8,0.95);
			\draw[Emerald, thick] (4.5,0.95) arc [start angle=90, end angle=180, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (3.8,0) -- (3.8,0.25);
			
			\node[below] at (5,-0.5) {\large $H'_4$};
			
			%H_5
			
			\draw[Emerald, thick] (0,1.6) -- (1.5,1.6);
			\draw[Emerald, thick] (1.5,1.6) arc [start angle=90, end angle=0, x radius=1.1cm, y radius =1.1cm];
			\draw[Emerald, thick] (2.6,0) -- (2.6,0.5);
			
			\draw[Emerald, thick] (0,1.2) -- (1.5,1.2);
			\draw[Emerald, thick] (1.5,1.2) arc [start angle=90, end angle=0, x radius=0.7cm, y radius =0.7cm];
			\draw[Emerald, thick] (2.2,0) -- (2.2,0.5);
			
			\node[below] at (1,-0.5) {\large $H'_5$};
			
			%zeroes
			\draw[red, thick,fill=white](A)circle(0.22);
			\draw[red, thick,fill=white](B)circle(0.22);
			\draw[red, thick,fill=white](D)circle(0.22);
			
			\node at (A) {\fontsize{3.8pt}{4.2pt}\selectfont $A$}; 
			\node at (B) {\fontsize{3.8pt}{4.2pt}\selectfont $B$};
			\node at (D) {\fontsize{3.8pt}{4.2pt}\selectfont $C$}; 
		\end{scope}
	\end{scope}
	
\end{tikzpicture} }
  \caption{Hat-homology classes on the double cover before (first row)
    and after (last row) a flip. The middle row illustrates the transition.
}
	\label{doublecoverflip}
\end{figure}

